Construct, Merge, Solve & Adapt with Reinforcement Learning for the min-max Multiple Traveling Salesman Problem

The Multiple Traveling Salesman Problem (mTSP) extends the Traveling Salesman Problem to m tours that start and end at a common depot and jointly visit all customers exactly once. In the min-max variant, the objective is to minimize the longest tour, reflecting workload balance. We propose a hybrid approach, Construct, Merge, Solve & Adapt with Reinforcement Learning (RL-CMSA), for the symmetric single-depot min-max mTSP. The method iteratively constructs diverse solutions using probabilistic clustering guided by learned pairwise q-values, merges routes into a compact pool, solves a restricted set-covering MILP, and refines solutions via inter-route remove, shift, and swap moves. The q-values are updated by reinforcing city-pair co-occurrences in high-quality solutions, while the pool is adapted through ageing and pruning. This combination of exact optimization and reinforcement-guided construction balances exploration and exploitation. Computational results on random and TSPLIB instances show that RL-CMSA consistently finds (near-)best solutions and outperforms a state-of-the-art hybrid genetic algorithm under comparable time limits, especially as instance size and the number of salesmen increase.

==> (inline-0) <==
\begin{tabular}{rcrrccrrcccrrccrrcccrrccrrc}
\toprule
\texttt{n} & \multicolumn{8}{c}{$50$} &  & \multicolumn{8}{c}{$100$} &  & \multicolumn{8}{c}{$200$} \\
\cmidrule(lr){2-9} \cmidrule(lr){11-18} \cmidrule(lr){20-27}
\textit{} & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} \\
\cmidrule(lr){2-4} \cmidrule(lr){6-8} \cmidrule(lr){11-13} \cmidrule(lr){15-17} \cmidrule(lr){20-22} \cmidrule(lr){24-26}
\texttt{id} & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} \\
\midrule
0 & \cellcolor{gray!20} \textbf{5.0575160} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 0.87 &  & \cellcolor{gray!20} \textbf{5.0575160} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.0575160 &  & 7.0156623 & 39 & 5.60 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.0156453} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.41}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.0156453 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.6706542} & \textbf{2}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 92.60 &  & 9.6904399 & 0 & \textbf{87.50}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 9.6328396 \\
1 & \cellcolor{gray!20} \textbf{5.3701311} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.52 &  & \cellcolor{gray!20} \textbf{5.3701311} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.09}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.3701311 &  & \cellcolor{gray!20} \textbf{6.8430869} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 6.88 &  & \cellcolor{gray!20} \textbf{6.8430869} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.34}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.8430869 &  & 9.3918357 & \textbf{11}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 90.76 &  & \cellcolor[HTML]{B6CAE3} \textbf{9.3618625} & 4 & \textbf{77.57}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 9.3195580 \\
2 & \cellcolor{gray!20} \textbf{5.3316439} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.38 &  & \cellcolor{gray!20} \textbf{5.3316439} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.3316439 &  & \cellcolor{gray!20} \textbf{7.0299344} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 12.08 &  & \cellcolor{gray!20} \textbf{7.0299344} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{2.25}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.0299344 &  & 9.4244805 & 2 & \textbf{61.20}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.4208673} & \textbf{4}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 86.93 & 9.4005750 \\
3 & \cellcolor{gray!20} \textbf{5.2586716} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.27 &  & \cellcolor{gray!20} \textbf{5.2586716} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.2586716 &  & 6.9746008 & 27 & 26.94 &  & \cellcolor[HTML]{B6CAE3} \textbf{6.9623471} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.91}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.9623471 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.4609795} & \textbf{1}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{84.39}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.4815937 & 0 & 89.62 & 9.4181420 \\
4 & \cellcolor{gray!20} \textbf{5.2818492} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 4.39 &  & \cellcolor{gray!20} \textbf{5.2818492} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{3.41}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.2818492 &  & \cellcolor{gray!20} \textbf{6.5344532} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.57 &  & \cellcolor{gray!20} \textbf{6.5344532} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.51}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.5344532 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.5270634} & \textbf{30}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{61.71}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.5305576 & 2 & 96.43 & 9.5068409 \\
5 & \cellcolor{gray!20} \textbf{5.5771440} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 13.71 &  & \cellcolor{gray!20} \textbf{5.5771440} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.17}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.5771440 &  & 7.0521714 & 38 & 17.69 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.0521697} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.50}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.0521697 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.5016956} & \textbf{21}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{3.44}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.5576244 & 0 & 100.38 & 9.5016780 \\
6 & \cellcolor{gray!20} \textbf{5.4362003} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 7.77 &  & \cellcolor{gray!20} \textbf{5.4362003} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.21}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.4362003 &  & 6.7743343 & 37 & 20.44 &  & \cellcolor[HTML]{B6CAE3} \textbf{6.7743163} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.25}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.7743163 &  & 9.4178382 & \textbf{5}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{98.84}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.4047427} & 0 & 107.28 & 9.3804741 \\
7 & \cellcolor{gray!20} \textbf{5.1861317} & 39 & 1.51 &  & \cellcolor{gray!20} \textbf{5.1861317} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.1861317 &  & 7.1473452 & 2 & 17.13 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.1456589} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{3.27}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.1456589 &  & 9.8416262 & \textbf{1}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{78.96}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.8262728} & 0 & 109.67 & 9.7941297 \\
8 & \cellcolor{gray!20} \textbf{5.2554913} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.70 &  & \cellcolor{gray!20} \textbf{5.2554913} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.17}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.2554913 &  & \cellcolor{gray!20} \textbf{7.1174241} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 23.65 &  & \cellcolor{gray!20} \textbf{7.1174241} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{1.87}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.1174241 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.6955254} & \textbf{23}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{72.83}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.7544799 & 0 & 83.74 & 9.6632823 \\
9 & \cellcolor{gray!20} \textbf{5.0439071} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.89 &  & \cellcolor{gray!20} \textbf{5.0439071} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.18}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.0439071 &  & 6.8502046 & 38 & 3.39 &  & \cellcolor[HTML]{B6CAE3} \textbf{6.8501996} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.19}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.8501996 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.9153469} & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{47.17}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.9314959 & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 102.36 & 9.9020767 \\
\addlinespace[0.2em]
\lightmidrule
\addlinespace[0.2em]
10 & \cellcolor{gray!20} \textbf{5.4938819} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.25 &  & \cellcolor{gray!20} \textbf{5.4938819} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.11}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.4938819 &  & 6.9835233 & 33 & 41.22 &  & \cellcolor[HTML]{B6CAE3} \textbf{6.9754031} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{5.11}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.9754031 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.4262128} & 0 & 92.06 &  & 9.4447663 & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{90.95}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 9.3872947 \\
11 & \cellcolor{gray!20} \textbf{5.1127317} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.35 &  & \cellcolor{gray!20} \textbf{5.1127317} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.32}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.1127317 &  & 7.3087733 & 3 & 16.61 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.2843068} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.93}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.2843068 &  & 9.4586790 & 0 & \textbf{53.46}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.4140465} & \textbf{8}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 92.25 & 9.3869246 \\
12 & \cellcolor{gray!20} \textbf{5.1685487} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.56 &  & \cellcolor{gray!20} \textbf{5.1685487} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.07}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.1685487 &  & 7.1775547 & 35 & 21.11 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.1736817} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.14}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.1736817 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.4299383} & 0 & \textbf{80.90}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.4496652 & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 103.29 & 9.4020946 \\
13 & \cellcolor{gray!20} \textbf{5.4491950} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.84 &  & \cellcolor{gray!20} \textbf{5.4491950} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.4491950 &  & 7.1035381 & 37 & 19.57 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.1009282} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.39}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.1009282 &  & 9.6017114 & \textbf{2}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 106.89 &  & \cellcolor[HTML]{B6CAE3} \textbf{9.5883556} & 0 & \textbf{96.15}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 9.5591736 \\
14 & \cellcolor{gray!20} \textbf{5.4295509} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 5.35 &  & \cellcolor{gray!20} \textbf{5.4295509} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.41}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.4295509 &  & 7.3270959 & 9 & 19.66 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.3128586} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{15.50}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.3128586 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.7496029} & \textbf{19}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{74.67}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.7945466 & 0 & 99.37 & 9.7342914 \\
15 & \cellcolor{gray!20} \textbf{5.2143740} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.28 &  & \cellcolor{gray!20} \textbf{5.2143740} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.07}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.2143740 &  & \cellcolor{gray!20} \textbf{7.0079489} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 6.27 &  & \cellcolor{gray!20} \textbf{7.0079489} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.63}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.0079489 &  & 9.6790111 & 25 & \textbf{54.16}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.6640371} & \textbf{29}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 97.16 & 9.6592723 \\
16 & \cellcolor{gray!20} \textbf{4.9260863} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.37 &  & \cellcolor{gray!20} \textbf{4.9260863} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 4.9260863 &  & 6.6627477 & 23 & 20.07 &  & \cellcolor[HTML]{B6CAE3} \textbf{6.6541699} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.98}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 6.6541699 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.6199999} & \textbf{19}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{52.40}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.6707371 & 0 & 113.18 & 9.5969447 \\
17 & \cellcolor{gray!20} \textbf{5.5142674} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.53 &  & \cellcolor{gray!20} \textbf{5.5142674} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.5142674 &  & 7.3124578 & 16 & 33.06 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.3035378} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{11.32}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.3035378 &  & \cellcolor[HTML]{F0B6B6} \textbf{9.7159209} & \textbf{4}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{81.64}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 9.7271230 & 0 & 95.28 & 9.6979334 \\
18 & \cellcolor{gray!20} \textbf{5.5010121} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.91 &  & \cellcolor{gray!20} \textbf{5.5010121} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.5010121 &  & 7.0377697 & 38 & 5.22 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.0377389} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.40}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.0377389 &  & 9.5419951 & 0 & \textbf{49.03}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{9.5166366} & \textbf{7}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 98.41 & 9.5111777 \\
19 & \cellcolor{gray!20} \textbf{5.3125777} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.25 &  & \cellcolor{gray!20} \textbf{5.3125777} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.07}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 5.3125777 &  & 7.1538031 & 12 & 25.53 &  & \cellcolor[HTML]{B6CAE3} \textbf{7.1452419} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.18}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 7.1452419 &  & \cellcolor[HTML]{F0B6B6} \textbf{10.0551592} & \textbf{9}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 101.97 &  & 10.1359320 & 0 & \textbf{96.50}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 10.0190911 \\
\bottomrule
\multicolumn{27}{c}{\textbf{\large (a) Results for $m=1\%$}} \\
\multicolumn{27}{c}{\textbf{}} \\
\toprule
\texttt{n} & \multicolumn{8}{c}{$50$} &  & \multicolumn{8}{c}{$100$} &  & \multicolumn{8}{c}{$200$} \\
\cmidrule(lr){2-9} \cmidrule(lr){11-18} \cmidrule(lr){20-27}
\textit{} & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} \\
\cmidrule(lr){2-4} \cmidrule(lr){6-8} \cmidrule(lr){11-13} \cmidrule(lr){15-17} \cmidrule(lr){20-22} \cmidrule(lr){24-26}
\texttt{id} & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} \\
\midrule
0 & \cellcolor{gray!20} \textbf{3.8060317} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.31 &  & \cellcolor{gray!20} \textbf{3.8060317} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8060317 &  & 3.3622935 & 31 & 14.73 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3503727} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{12.85}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3503727 &  & 2.7276857 & 0 & \textbf{68.43}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7174812} & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 79.86 & 2.7143117 \\
1 & \cellcolor{gray!20} \textbf{3.8893238} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.39 &  & \cellcolor{gray!20} \textbf{3.8893238} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{1.86}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8893238 &  & 3.3650106 & 5 & 40.50 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3585642} & \textbf{36}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{29.56}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3584696 &  & 2.6392363 & 0 & 81.83 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6373016} & \textbf{6}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{79.28}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6334384 \\
2 & \cellcolor{gray!20} \textbf{3.9158255} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.27 &  & \cellcolor{gray!20} \textbf{3.9158255} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.9158255 &  & \cellcolor{gray!20} \textbf{3.2834014} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 9.64 &  & \cellcolor{gray!20} \textbf{3.2834014} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{1.23}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.2834014 &  & 2.6194326 & 0 & 95.05 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.5987804} & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{59.89}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.5972380 \\
3 & \cellcolor{gray!20} \textbf{3.7164153} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.29 &  & \cellcolor{gray!20} \textbf{3.7164153} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.7164153 &  & 3.2887294 & 36 & 7.54 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.2875503} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.60}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.2875503 &  & 2.6726960 & 0 & \textbf{53.89}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6637605} & \textbf{4}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 96.35 & 2.6555002 \\
4 & \cellcolor{gray!20} \textbf{3.7717124} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.40 &  & \cellcolor{gray!20} \textbf{3.7717124} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.07}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.7717124 &  & 3.1383856 & 15 & 11.44 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.1265507} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{7.17}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.1265507 &  & 2.6468459 & 0 & \textbf{79.90}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6385345} & \textbf{2}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 85.81 & 2.6326597 \\
5 & \cellcolor{gray!20} \textbf{3.8417454} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.48 &  & \cellcolor{gray!20} \textbf{3.8417454} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8417454 &  & 3.4173598 & 22 & 26.93 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4120586} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{6.11}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.4120586 &  & 2.6646631 & 8 & \textbf{50.16}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6547707} & \textbf{34}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 72.79 & 2.6545120 \\
6 & \cellcolor{gray!20} \textbf{3.8581195} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.76 &  & \cellcolor{gray!20} \textbf{3.8581195} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.10}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8581195 &  & 3.2701157 & 39 & 14.86 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.2686303} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{4.61}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.2686303 &  & 2.6411774 & 1 & \textbf{50.21}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6326352} & \textbf{32}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 77.57 & 2.6325962 \\
7 & \cellcolor{gray!20} \textbf{3.8385517} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.56 &  & \cellcolor{gray!20} \textbf{3.8385517} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8385517 &  & 3.3440450 & 20 & 18.01 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3407747} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.13}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3407747 &  & 2.7314775 & 20 & \textbf{35.32}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7178544} & \textbf{34}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 79.15 & 2.7166784 \\
8 & \cellcolor{gray!20} \textbf{3.8192852} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 5.49 &  & \cellcolor{gray!20} \textbf{3.8192852} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.15}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8192852 &  & 3.3371203 & 27 & 6.85 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3370511} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.59}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3370511 &  & 2.7035522 & 0 & \textbf{52.76}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6929041} & \textbf{8}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 110.25 & 2.6855182 \\
9 & \cellcolor{gray!20} \textbf{3.7176965} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.11 &  & \cellcolor{gray!20} \textbf{3.7176965} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.10}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.7176965 &  & 3.3023053 & 8 & 8.73 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.2971546} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{3.73}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.2971546 &  & 2.6947364 & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{67.33}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6881647} & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 92.68 & 2.6837119 \\
\addlinespace[0.2em]
\lightmidrule
\addlinespace[0.2em]
10 & 3.8777639 & 37 & 1.25 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.8777632} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8777632 &  & 3.3361308 & 12 & 2.44 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3360682} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.02}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3360682 &  & 2.6646670 & 0 & \textbf{96.51}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6547440} & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 113.09 & 2.6445914 \\
11 & \cellcolor{gray!20} \textbf{3.7106351} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.83 &  & \cellcolor{gray!20} \textbf{3.7106351} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.26}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.7106351 &  & 3.4415860 & 29 & 6.61 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4334664} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.40}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.4334664 &  & 2.6117045 & 30 & 70.40 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6114520} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{15.54}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6114520 \\
12 & \cellcolor{gray!20} \textbf{3.8366626} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.38 &  & \cellcolor{gray!20} \textbf{3.8366626} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8366626 &  & 3.3620073 & 9 & 1.96 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3618698} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.42}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3618698 &  & 2.6651408 & 6 & 83.31 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6504960} & \textbf{33}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{77.98}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6500865 \\
13 & \cellcolor{gray!20} \textbf{3.9645314} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.38 &  & \cellcolor{gray!20} \textbf{3.9645314} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.9645314 &  & 3.4173927 & 26 & 35.69 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4151303} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{14.95}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.4151303 &  & 2.6479474 & 7 & \textbf{35.94}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6443081} & \textbf{11}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 52.76 & 2.6318981 \\
14 & \cellcolor{gray!20} \textbf{3.9277470} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.38 &  & \cellcolor{gray!20} \textbf{3.9277470} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.09}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.9277470 &  & 3.4156498 & 33 & 10.49 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4126897} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{3.21}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.4126897 &  & 2.7136794 & 0 & 88.24 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6916992} & \textbf{2}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{65.02}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6881828 \\
15 & \cellcolor{gray!20} \textbf{3.7609393} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.32 &  & \cellcolor{gray!20} \textbf{3.7609393} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.7609393 &  & 3.4142478 & 7 & 30.22 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4062272} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{6.59}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.4062272 &  & 2.7185863 & \textbf{6}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 74.90 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7143756} & 4 & \textbf{68.39}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7088578 \\
16 & \cellcolor{gray!20} \textbf{3.6615527} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.06 &  & \cellcolor{gray!20} \textbf{3.6615527} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.30}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.6615527 &  & 3.2011292 & 3 & \textbf{9.83}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{3.1772333} & \textbf{23}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 33.57 & 3.1751375 &  & 2.6716608 & 3 & 83.87 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6620640} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{59.85}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6620640 \\
17 & \cellcolor{gray!20} \textbf{3.8950231} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.26 &  & \cellcolor{gray!20} \textbf{3.8950231} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8950231 &  & 3.4356241 & 0 & \textbf{7.81}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{3.4335737} & \textbf{10}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 16.01 & 3.4333963 &  & 2.6908033 & \textbf{16}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{62.60}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6852623} & 12 & 75.98 & 2.6803302 \\
18 & 4.0027226 & 37 & 9.65 &  & \cellcolor[HTML]{B6CAE3} \textbf{4.0026860} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.98}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 4.0026860 &  & 3.3241243 & 35 & 36.26 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3217752} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.69}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3217752 &  & 2.6586214 & 11 & 87.76 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.6386782} & \textbf{34}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{75.10}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6369368 \\
19 & \cellcolor{gray!20} \textbf{3.8903967} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.21 &  & \cellcolor{gray!20} \textbf{3.8903967} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.47}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.8903967 &  & 3.3743201 & 23 & 31.61 &  & \cellcolor[HTML]{B6CAE3} \textbf{3.3513830} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{5.83}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 3.3513830 &  & 2.7352698 & \textbf{1}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 70.14 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7275546} & 0 & \textbf{69.25}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7188531 \\
\bottomrule
\multicolumn{27}{c}{\textbf{\large (b) Results for $m=5\%$}} \\
\multicolumn{27}{c}{\textbf{}} \\
\toprule
\texttt{n} & \multicolumn{8}{c}{$50$} &  & \multicolumn{8}{c}{$100$} &  & \multicolumn{8}{c}{$200$} \\
\cmidrule(lr){2-9} \cmidrule(lr){11-18} \cmidrule(lr){20-27}
\textit{} & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} \\
\cmidrule(lr){2-4} \cmidrule(lr){6-8} \cmidrule(lr){11-13} \cmidrule(lr){15-17} \cmidrule(lr){20-22} \cmidrule(lr){24-26}
\texttt{id} & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} \\
\midrule
0 & \cellcolor{gray!20} \textbf{2.7574461} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.74 &  & \cellcolor{gray!20} \textbf{2.7574461} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7574461 &  & 2.3681336 & 4 & \textbf{4.39}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3619281} & \textbf{10}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 41.93 & 2.3573197 &  & 2.1192907 & 7 & \textbf{35.27}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1188193} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 63.00 & 2.1188193 \\
1 & \cellcolor{gray!20} \textbf{2.7528314} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.27 &  & \cellcolor{gray!20} \textbf{2.7528314} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.06}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7528314 &  & 2.3719676 & 25 & 30.78 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3610634} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{3.80}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3610634 &  & 2.1137251 & 0 & 84.29 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1071810} & \textbf{2}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{69.32}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1043948 \\
2 & 2.7920320 & 11 & 9.57 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7920166} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.47}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7920166 &  & 2.2629216 & 32 & 29.18 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.2614223} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{18.58}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2614223 &  & 2.0871657 & 0 & \textbf{15.55}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0868983} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 22.29 & 2.0868983 \\
3 & 2.7855829 & 36 & 1.32 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7855642} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7855642 &  & 2.3370123 & 25 & 5.59 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3368099} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.32}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3368099 &  & 2.1275814 & 0 & \textbf{13.44}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1275340} & \textbf{27}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 47.95 & 2.1275207 \\
4 & 2.7617259 & 14 & 1.31 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7617003} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.13}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7617003 &  & 2.2571316 & 23 & 19.84 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.2534861} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{7.58}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2534861 &  & 2.1262232 & 0 & 37.55 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1261649} & \textbf{3}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{29.11}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1259449 \\
5 & \cellcolor{gray!20} \textbf{2.8081556} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 5.59 &  & \cellcolor{gray!20} \textbf{2.8081556} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{1.60}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8081556 &  & 2.3713419 & 37 & 2.02 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3713327} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.35}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3713327 &  & 2.1347042 & 1 & 58.68 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1265479} & \textbf{37}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{53.94}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1265465 \\
6 & \cellcolor{gray!20} \textbf{2.8639990} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.56 &  & \cellcolor{gray!20} \textbf{2.8639990} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.12}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8639990 &  & 2.3439967 & 19 & 7.14 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3439926} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.41}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3439926 &  & 2.1172305 & 0 & \textbf{25.60}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1147659} & \textbf{16}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 93.64 & 2.1145286 \\
7 & \cellcolor{gray!20} \textbf{2.7566503} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.58 &  & \cellcolor{gray!20} \textbf{2.7566503} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7566503 &  & 2.2685452 & 37 & 2.63 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.2685095} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.88}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2685095 &  & 2.1450988 & 28 & 69.60 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1449060} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{16.39}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1449060 \\
8 & \cellcolor{gray!20} \textbf{2.8675943} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 4.47 &  & \cellcolor{gray!20} \textbf{2.8675943} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{1.91}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8675943 &  & \cellcolor{gray!20} \textbf{2.3285961} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.65 &  & \cellcolor{gray!20} \textbf{2.3285961} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.17}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3285961 &  & 2.1187162 & 12 & 93.62 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1184234} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{12.74}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1184234 \\
9 & 2.7539342 & 18 & 1.33 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.7537033} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7537033 &  & 2.3058106 & 23 & 10.12 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3057027} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.42}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3057027 &  & 2.1412236 & 9 & \textbf{34.17}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1377367} & \textbf{33}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 80.09 & 2.1374771 \\
\addlinespace[0.2em]
\lightmidrule
\addlinespace[0.2em]
10 & \cellcolor{gray!20} \textbf{2.8136595} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.65 &  & \cellcolor{gray!20} \textbf{2.8136595} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.13}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8136595 &  & 2.4036452 & 0 & \textbf{3.28}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.4014057} & \textbf{37}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 35.47 & 2.4012250 &  & \cellcolor[HTML]{F0B6B6} \textbf{2.0939011} & \textbf{20}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 105.47 &  & 2.0957310 & 11 & \textbf{53.81}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0929610 \\
11 & \cellcolor{gray!20} \textbf{2.6562718} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.27 &  & \cellcolor{gray!20} \textbf{2.6562718} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6562718 &  & 2.3893410 & 2 & \textbf{21.20}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3833549} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 24.86 & 2.3833549 &  & 2.1071735 & 31 & 4.27 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1071187} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.82}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1071187 \\
12 & \cellcolor{gray!20} \textbf{2.6590834} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.28 &  & \cellcolor{gray!20} \textbf{2.6590834} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6590834 &  & 2.3986828 & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 25.91 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3966068} & \textbf{1}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{4.75}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3960052 &  & 2.1218171 & 0 & \textbf{7.71}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1217093} & \textbf{1}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 35.29 & 2.1193930 \\
13 & \cellcolor{gray!20} \textbf{2.8613073} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.26 &  & \cellcolor{gray!20} \textbf{2.8613073} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.06}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8613073 &  & \cellcolor{gray!20} \textbf{2.3808739} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 11.98 &  & \cellcolor{gray!20} \textbf{2.3808739} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.78}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3808739 &  & 2.1209439 & 1 & \textbf{10.01}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1159893} & \textbf{39}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 65.51 & 2.1159444 \\
14 & \cellcolor{gray!20} \textbf{2.7572644} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.70 &  & \cellcolor{gray!20} \textbf{2.7572644} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.36}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7572644 &  & \cellcolor{gray!20} \textbf{2.3103459} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 4.65 &  & \cellcolor{gray!20} \textbf{2.3103459} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.52}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3103459 &  & 2.1378664 & 4 & \textbf{70.51}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1296244} & \textbf{10}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 104.18 & 2.1283515 \\
15 & \cellcolor{gray!20} \textbf{2.6964404} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.30 &  & \cellcolor{gray!20} \textbf{2.6964404} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.06}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.6964404 &  & 2.3726073 & 26 & 27.18 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3635699} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{5.59}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3635699 &  & \cellcolor[HTML]{F0B6B6} \textbf{2.1358190} & 1 & 94.95 &  & 2.1358372 & \textbf{4}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{62.67}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1347028 \\
16 & \cellcolor{gray!20} \textbf{2.5821538} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.26 &  & \cellcolor{gray!20} \textbf{2.5821538} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.5821538 &  & 2.3111260 & 0 & 49.98 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.2949602} & \textbf{15}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{44.89}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2922352 &  & 2.1528709 & 0 & \textbf{10.61}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1431735} & \textbf{5}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 84.94 & 2.1383626 \\
17 & \cellcolor{gray!20} \textbf{2.8437884} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.26 &  & \cellcolor{gray!20} \textbf{2.8437884} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8437884 &  & 2.3509711 & 39 & 32.85 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3509627} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.71}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3509627 &  & 2.1257072 & 0 & \textbf{3.71}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1256453} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 20.03 & 2.1256453 \\
18 & \cellcolor{gray!20} \textbf{2.8429501} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.29 &  & \cellcolor{gray!20} \textbf{2.8429501} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.8429501 &  & \cellcolor{gray!20} \textbf{2.3394594} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.77 &  & \cellcolor{gray!20} \textbf{2.3394594} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.92}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3394594 &  & 2.0974674 & 14 & 5.64 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0974484} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.08}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0974484 \\
19 & \cellcolor{gray!20} \textbf{2.7372673} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.60 &  & \cellcolor{gray!20} \textbf{2.7372673} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.27}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.7372673 &  & 2.3725333 & \textbf{24}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & \textbf{22.75}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3720750} & 23 & 26.53 & 2.3700339 &  & 2.1369142 & \textbf{3}\rmark{\textcolor[HTML]{D95F5F}{\faArrowUp}} & 100.11 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1340539} & 0 & \textbf{43.74}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1311628 \\
\bottomrule
\multicolumn{27}{c}{\textbf{\large (c) Results for $m=10\%$}} \\
\multicolumn{27}{c}{\textbf{}} \\
\toprule
\texttt{n} & \multicolumn{8}{c}{$50$} &  & \multicolumn{8}{c}{$100$} &  & \multicolumn{8}{c}{$200$} \\
\cmidrule(lr){2-9} \cmidrule(lr){11-18} \cmidrule(lr){20-27}
\textit{} & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} &  & \multicolumn{3}{c}{\textcolor[HTML]{D95F5F}{{\bfseries\scshape HGA}}} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textcolor[HTML]{4C78A8}{{\bfseries\scshape RL-CMSA}}} & \multicolumn{1}{c}{} \\
\cmidrule(lr){2-4} \cmidrule(lr){6-8} \cmidrule(lr){11-13} \cmidrule(lr){15-17} \cmidrule(lr){20-22} \cmidrule(lr){24-26}
\texttt{id} & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} &  & \texttt{mean} & \texttt{\#b} & \texttt{time} & \texttt{best} \\
\midrule
0 & 2.3504231 & 36 & 13.86 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3495407} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.73}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3495407 &  & 2.1095184 & 38 & 30.04 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1094164} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.90}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1094164 &  & 2.0121224 & 0 & 62.14 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0107240} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{20.02}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0107240 \\
1 & \cellcolor{gray!20} \textbf{2.2185136} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.25 &  & \cellcolor{gray!20} \textbf{2.2185136} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2185136 &  & 2.0555863 & 36 & 1.33 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0555316} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.09}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0555316 &  & 1.9933915 & 24 & 64.64 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9920623} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{7.56}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9920623 \\
2 & \cellcolor{gray!20} \textbf{2.2581272} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 2.52 &  & \cellcolor{gray!20} \textbf{2.2581272} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.44}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2581272 &  & \cellcolor[HTML]{F0B6B6} \textbf{2.1022590} & 0 & \textbf{21.39}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & 2.1023582 & \textbf{8}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 26.24 & 2.1018293 &  & 2.0053289 & 17 & 60.28 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0047136} & \textbf{38}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{50.69}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0046551 \\
3 & 2.3395868 & 39 & 1.25 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3395761} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.3395761 &  & \cellcolor{gray!20} \textbf{2.0922831} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.57 &  & \cellcolor{gray!20} \textbf{2.0922831} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.10}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0922831 &  & 2.0069311 & 1 & \textbf{44.77}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0057571} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 81.44 & 2.0057571 \\
4 & \cellcolor{gray!20} \textbf{2.2494590} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.55 &  & \cellcolor{gray!20} \textbf{2.2494590} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.07}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2494590 &  & 2.0693047 & 5 & 7.21 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0686593} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{6.22}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0686593 &  & 2.0156729 & 36 & 9.46 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0156027} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.54}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0156027 \\
5 & 2.3763216 & 1 & \textbf{1.35}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3762059} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 1.79 & 2.3762059 &  & \cellcolor{gray!20} \textbf{2.1690782} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 5.21 &  & \cellcolor{gray!20} \textbf{2.1690782} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{4.18}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1690782 &  & 2.0074899 & 39 & 8.06 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0074899} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{4.00}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0074899 \\
6 & \cellcolor{gray!20} \textbf{2.2833336} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.26 &  & \cellcolor{gray!20} \textbf{2.2833336} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2833336 &  & 2.0859718 & 37 & 2.50 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0859297} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.51}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0859297 &  & 2.0001868 & 0 & 19.35 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9998790} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{7.00}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9998790 \\
7 & \cellcolor{gray!20} \textbf{2.2077380} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.36 &  & \cellcolor{gray!20} \textbf{2.2077380} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.06}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2077380 &  & \cellcolor{gray!20} \textbf{2.1013177} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.70 &  & \cellcolor{gray!20} \textbf{2.1013177} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.16}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1013177 &  & 2.0120580 & 38 & 9.06 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0120532} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.68}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0120532 \\
8 & \cellcolor{gray!20} \textbf{2.2511865} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.77 &  & \cellcolor{gray!20} \textbf{2.2511865} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.20}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2511865 &  & \cellcolor{gray!20} \textbf{2.0934904} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.75 &  & \cellcolor{gray!20} \textbf{2.0934904} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.30}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0934904 &  & 2.0170358 & 1 & 13.39 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0165845} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.36}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0165845 \\
9 & \cellcolor{gray!20} \textbf{2.2994502} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.23 &  & \cellcolor{gray!20} \textbf{2.2994502} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2994502 &  & \cellcolor{gray!20} \textbf{2.1183118} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{2.00}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor{gray!20} \textbf{2.1183118} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 6.94 & 2.1183118 &  & 2.0178637 & 15 & 34.40 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0173647} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.88}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0173647 \\
\addlinespace[0.2em]
\lightmidrule
\addlinespace[0.2em]
10 & 2.1968319 & 23 & 1.51 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1966549} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.11}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1966549 &  & 2.0619787 & 20 & 1.50 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0617194} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.12}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0617194 &  & 1.9925477 & 36 & 29.15 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9925463} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{5.57}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9925463 \\
11 & \cellcolor{gray!20} \textbf{2.1931679} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.23 &  & \cellcolor{gray!20} \textbf{2.1931679} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1931679 &  & 2.1570184 & 3 & 2.42 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1565155} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.88}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1565155 &  & 2.0012389 & 36 & 5.50 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0012262} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.69}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0012262 \\
12 & \cellcolor{gray!20} \textbf{2.2802949} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.34 &  & \cellcolor{gray!20} \textbf{2.2802949} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.13}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2802949 &  & \cellcolor{gray!20} \textbf{2.1644623} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.67 &  & \cellcolor{gray!20} \textbf{2.1644623} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.36}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1644623 &  & \cellcolor{gray!20} \textbf{1.9984947} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 25.29 &  & \cellcolor{gray!20} \textbf{1.9984947} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{4.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9984947 \\
13 & 2.3567332 & 12 & \textbf{8.61}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.3566110} & \textbf{17}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 10.59 & 2.3563811 &  & 2.1592386 & 39 & 1.41 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1592334} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.17}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1592334 &  & 1.9979209 & 38 & 7.17 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9979129} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.37}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9979129 \\
14 & \cellcolor{gray!20} \textbf{2.2545735} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.36 &  & \cellcolor{gray!20} \textbf{2.2545735} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.12}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2545735 &  & 2.0847019 & 39 & 3.69 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0846985} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{1.36}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0846985 &  & 2.0063463 & 1 & 19.94 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0058849} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{7.24}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0058849 \\
15 & \cellcolor{gray!20} \textbf{2.1879923} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 1.23 &  & \cellcolor{gray!20} \textbf{2.1879923} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.04}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1879923 &  & 2.1448607 & 36 & 3.65 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1448603} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.19}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1448603 &  & 2.0091411 & 4 & 9.96 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0087446} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{6.23}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0087446 \\
16 & 2.1730531 & 38 & 1.24 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.1730496} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.1730496 &  & 2.0151934 & 13 & 1.49 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0151429} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.43}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0151429 &  & 2.0005126 & 26 & 46.96 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9992092} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.66}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9992092 \\
17 & 2.4438280 & 24 & 1.24 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.4437333} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.4437333 &  & \cellcolor{gray!20} \textbf{2.0903545} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & 3.04 &  & \cellcolor{gray!20} \textbf{2.0903545} & \textbf{40}\rmark{\textcolor[HTML]{808080}{\faArrowUp}} & \textbf{0.71}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0903545 &  & 2.0113141 & 23 & 37.82 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0112612} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{4.64}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0112612 \\
18 & 2.2578446 & 39 & 1.25 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.2578415} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.03}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2578415 &  & 2.0892135 & 0 & \textbf{1.51}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0888411} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 11.37 & 2.0888411 &  & 2.0017508 & 0 & 26.25 &  & \cellcolor[HTML]{B6CAE3} \textbf{1.9971005} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{8.18}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 1.9971005 \\
19 & \cellcolor{gray!20} \textbf{2.2395591} & 39 & 1.23 &  & \cellcolor{gray!20} \textbf{2.2395591} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{0.05}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.2395591 &  & 2.0824728 & 14 & \textbf{1.83}\rmark{\textcolor[HTML]{D95F5F}{\faBolt}} &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0824238} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & 3.02 & 2.0824238 &  & 2.0260973 & 37 & 44.17 &  & \cellcolor[HTML]{B6CAE3} \textbf{2.0260921} & \textbf{40}\rmark{\textcolor[HTML]{4C78A8}{\faArrowUp}} & \textbf{2.84}\rmark{\textcolor[HTML]{4C78A8}{\faBolt}} & 2.0260921 \\
\bottomrule
\multicolumn{27}{c}{\textbf{\large (d) Results for $m=15\%$}} 
\end{tabular}
